Pose-Guided High-Resolution Appearance Transfer via Progressive Training

We propose a novel pose-guided appearance transfer network for transferring a given reference appearance to a target pose in unprecedented image resolution (1024 * 1024), given respectively an image of the reference and target person. No 3D model is used. Instead, our network utilizes dense local descriptors including local perceptual loss and local discriminators to refine details, which is trained progressively in a coarse-to-fine manner to produce the high-resolution output to faithfully preserve complex appearance of garment textures and geometry, while hallucinating seamlessly the transferred appearances including those with dis-occlusion. Our progressive encoder-decoder architecture can learn the reference appearance inherent in the input image at multiple scales. Extensive experimental results on the Human3.6M dataset, the DeepFashion dataset, and our dataset collected from YouTube show that our model produces high-quality images, which can be further utilized in useful applications such as garment transfer between people and pose-guided human video generation.

==> figures/garment.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.1\linewidth};
\def \imagewidth {0.1\linewidth};
\def \imageheight {0.2\linewidth};
\def \initx {0mm}
\setlength \xoffset {\initx-3mm}
\setlength \yoffset {0mm}

\node[label=above:{\scriptsize{Original}}] (o_x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/garment/origin.jpg}};

\setlength \xoffset {\xoffset+\imagewidth+8mm}
\node[label=above:{\scriptsize{Reference}}] (d_x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/garment/originpeople/014636_0.png}};


\setlength \xoffset {\xoffset+\imagewidth+8mm}
\node[label=above:{\scriptsize{Mask}}] (x_mask) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/garment/target_mask/014636_0.png}};

%
\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imageheight-4mm}
\node[label=below:{\scriptsize{Garment}}] (c) at (\xoffset, \yoffset){\includegraphics[height=\imageheight]{images/garment/origincloth/014636_0.png}};
%
\setlength \xoffset {\xoffset+\imageheight+4mm}
\node[label=below:{\scriptsize{Mask}}] (c_mask) at (\xoffset, \yoffset){\includegraphics[height=\imageheight]{images/garment/clothmask/014636_0.png}};
%
%
\setlength \xoffset {\xoffset+\imageheight+26mm}
\setlength \yoffset {-13mm}
\node[label=above:{\scriptsize{Virtual try-on result}}] (syn) at (\xoffset, \yoffset){\includegraphics[width=\imageheight]{images/garment/synthesized/014636_0.png}};
%
\draw[->](o_x.east)--(d_x.west) node[midway,above]{\tiny{dis-}} node[midway,below]{\tiny{occlusion}};
\draw[->](d_x.east)--(x_mask.west) node[midway,above]{\tiny{parsing}};
% \draw[->](c.west)--(c_mask.east) node[midway,above]{\tiny{parsing}};
% \draw[->](34mm,-22mm)--(38mm,-22mm);
% \draw[->](c_mask.south)--(45mm,-10mm)--(35mm,-10mm)--(35mm,-20mm)--(38mm,-20mm);
% \draw[->](c.south)--(68mm,-10.5mm)--(36mm,-10.5mm)--(36mm,-18mm)--(38mm,-18mm);
% \draw[->](54mm,-20mm)--(syn.west) node[midway,above]{};
%
\draw[->](35mm,0mm)--(36mm,0mm)--(36mm,-11mm)--(37mm,-11mm);
\draw[->](33mm,-22mm)--(34mm,-22mm)--(34mm,-13mm)--(37mm,-13mm);
\draw[->](51mm,-12mm)--(54mm,-12mm);

\draw[fill = blue!30](38mm,-6mm)--(42.5mm,-10mm)--(45.5mm,-10mm)--(50mm,-6mm)--(50mm,-18mm)--(45.5mm,-14mm) node[midway,yshift=-3.5mm,xshift=-3mm]{\tiny{Appearance flow network}}--(42.5mm,-14mm)--(38mm,-18mm)--(38mm,-6mm);

\draw[dashed,line width=0.3mm](\initx-\imagewidth,-11mm)--(\initx+2*\imageheight-1mm,-11mm)--(\initx+2*\imageheight-1mm,-11mm-\imageheight-6mm)--(\initx-\imagewidth,-11mm-\imageheight-6mm)--(\initx-\imagewidth,-11mm);
%
% \draw[](47.5mm,-22mm)--(47.5mm,-18mm);
% \draw[](44.5mm,-22mm)--(44.5mm,-18mm);
\end{tikzpicture}


==> figures/local.tex <==
\begin{tikzpicture}



\def \imageboxwidth {0.085\linewidth};
\def \imagewidth {0.085\linewidth};
\def \largeimagewidth {0.15\linewidth};
\def \midimagewidth{0.1\linewidth};
\def \textheight {0.6cm};
\def \targettop {0.31835938}
\def \targetleft {0.18554688}
\def \splitx {10mm}
% \draw[step=1cm,gray,very thin] (-6cm, -3cm) grid (12cm, 5cm);

% figures
\def \imageyoffset {1.5cm}
\node[label=below:{\scriptsize{(a) original image}}] (origin) at (-69mm, 0mm)
    {\includegraphics[width=\largeimagewidth]{images/local/local_1.jpg}};
\node[label=below:{\scriptsize{(b) 18 local descriptors}}] (local_18) at (-33mm, 0mm)
    {\includegraphics[width=\largeimagewidth]{images/local/local_18.jpg}};
\node[label=below:{\scriptsize{(c) 31 local descriptors}}] (local_32) at (-69mm, -31mm)
    {\includegraphics[width=\largeimagewidth]{images/local/local_31.jpg}};
\node[label=below:{\scriptsize{(d) 44 local descriptors}}] (local_44) at (-33mm, -31mm)
    {\includegraphics[width=\largeimagewidth]{images/local/local_44.jpg}};
\node[label=left:{$\hat{X_d}$}] (y_local) at (\splitx+2mm, -10mm)
    {\includegraphics[width=\imagewidth]{images/local/y_local_1.png}};
\node[label=left:{$\hat{X}$}] (y) at (\splitx-\imagewidth+2mm, -10mm)
    {\includegraphics[width=\imagewidth]{images/local/y_1.png}};
\node[label=left:{${X_d}^{'}$}] (gt_local) at (\splitx+2mm, 5mm)
    {\includegraphics[width=\imagewidth]{images/local/gt_local_1.png}};
\node[label={[xshift=-11.3mm,yshift=-11.5mm]$X^{'}$}] (gt) at (\splitx-\imagewidth+2mm, 5mm)
    {\includegraphics[width=\imagewidth]{images/local/img_gt_1.png}};

\tikzstyle{block} = [rectangle, draw, rounded corners, minimum height=30mm,minimum width=6mm]

%Draw VGG16

\newlength \nodex
\setlength \nodex {\splitx+21mm};
\newlength \nodeoffset
\setlength \nodeoffset {7mm};

\draw[line width=0.3mm,->](gt_local.east)--(\nodex-9mm,5mm)--(\nodex-9mm,16mm) node[yshift=2mm]{${\phi}_{0}$};
\draw[line width=0.3mm,->](y_local.east)--(\nodex-7mm,-10mm)--(\nodex-7mm,16mm);

\node [block,fill=green!30] (relu1_1) at (\nodex, -2mm) {};
\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=green!30] (relu1_2) at (\nodex, -2mm) {};
\draw[line width=0.3mm,->](gt_local.east)--(\nodex-1mm,5mm)--(\nodex-1mm,16mm) node[yshift=2mm]{${\phi}_{relu1\_2}$};
\draw[line width=0.3mm,->](y_local.east)--(\nodex+1mm,-10mm)--(\nodex+1mm,16mm);

\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=blue!30] (relu2_1) at (\nodex, -2mm) {};
\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=blue!30] (relu2_2) at (\nodex, -2mm) {};
\draw[line width=0.3mm,->](gt_local.east)--(\nodex-1mm,5mm)--(\nodex-1mm,16mm) node[yshift=2mm]{${\phi}_{relu2\_2}$};
\draw[line width=0.3mm,->](y_local.east)--(\nodex+1mm,-10mm)--(\nodex+1mm,16mm);

\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=red!30] (relu3_1) at (\nodex, -2mm) {};
\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=red!30] (relu3_2) at (\nodex, -2mm) {};
\draw[line width=0.3mm,->](gt_local.east)--(\nodex-1mm,5mm)--(\nodex-1mm,16mm) node[yshift=2mm]{${\phi}_{relu3\_2}$};
\draw[line width=0.3mm,->](y_local.east)--(\nodex+1mm,-10mm)--(\nodex+1mm,16mm);

\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=yellow!30] (relu4_1) at (\nodex, -2mm) {};
\setlength{\nodex}{\nodex+\nodeoffset}
\node [block,fill=yellow!30] (relu4_2) at (\nodex, -2mm) {};
\draw[line width=0.3mm,->](gt_local.east)--(\nodex-1mm,5mm)--(\nodex-1mm,16mm) node[yshift=2mm]{${\phi}_{relu4\_2}$};
\draw[line width=0.3mm,->](y_local.east)--(\nodex+1mm,-10mm)--(\nodex+1mm,16mm);


\draw[line width=0,dashed](\splitx+16mm,14mm)--(\splitx+16mm,-20mm) node[right,yshift=2mm]{\textit{VGG-16}}--(\splitx+16mm+8\nodeoffset+6mm,-20mm)--(\splitx+16mm+8\nodeoffset+6mm,14mm)--(\splitx+16mm,14mm);


\newlength {\localx}

\setlength {\localx}{\splitx-4mm}
\node[label=left:{\small{Zoom-ins}},label=below:{\scriptsize{0}}] () at (\localx, -31.5mm)
        {\includegraphics[width=\midimagewidth]{images/local/y_1_zoom.png}};

\setlength {\localx}{\localx+\midimagewidth+5mm}
\node[label=below:{\scriptsize{18}}] () at (\localx, -31.5mm)
        {\includegraphics[width=\midimagewidth]{images/local/y_2_zoom.png}};

\setlength {\localx}{\localx+\midimagewidth+5mm}
\node[label=below:{\scriptsize{31}}] () at (\localx, -31.5mm)
        {\includegraphics[width=\midimagewidth]{images/local/y_3_zoom.png}};


\setlength {\localx}{\localx+\midimagewidth+5mm}
\node[label=below:{\scriptsize{44}}] () at (\localx, -31.5mm)
        {\includegraphics[width=\midimagewidth]{images/local/y_4_zoom.png}};
%Draw lines

% \draw[line width=0.2mm,color=green](\splitx-2mm,5mm)--(\splitx-7.5mm,-3mm);
% \draw[line width=0.2mm,color=green](\splitx,5mm)--(\splitx-7.5mm+\imagewidth,-3mm);
% \draw[line width=0.2mm,color=green](\splitx-2mm,-39mm)--(\splitx-7.5mm,-32mm);
% \draw[line width=0.2mm,color=green](\splitx,-39mm)--(\splitx-7.5mm+\imagewidth,-32mm);

\draw[->,line width=0.3mm](\splitx-\imagewidth,-45mm)--node[midway,below]{\small{Increasing number of local descriptors}}(\splitx+5*\imagewidth,-45mm) ;

\draw[-,line width=0.5mm, dashed,color= blue!30](\splitx-\imagewidth-13.5mm,15mm)--(\splitx-\imagewidth-13.5mm,-48mm);

\draw[line width=0.5mm, dashed,color=blue!30](\splitx-\imagewidth-13.5mm,-21mm)--(\splitx+5*\imagewidth,-21mm);
\end{tikzpicture}


==> figures/local_D_structure.tex <==
\begin{tikzpicture}[font=\tiny, scale = 0.5]

\def \imageboxwidth {0.09\linewidth};
\def \imagewidth {0.075\linewidth};
\def \textheight {0.6cm};

% \draw[step=1cm,gray,very thin] (-6cm, -3cm) grid (12cm, 5cm);

\def \imageroot {images/local_D_structure/2};

% figures
\def \imageyoffset {1.5cm}
% \node[label=below:{$y_j$}] (target) at (-5cm, \imageboxwidth/2+2*\textheight+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/tba.jpg}};
%
% \node[label=below:{$W(x_i, y_j)$}] (blend) at (-5cm, -\imageboxwidth/2+\textheight+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/tba.jpg}};
%
% \node[label=below:{$\tilde{y}_i$}] (transfer) at (-5cm, -\imageboxwidth*3/2+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/tba.jpg}};

% cropped local regions
\def \targettop {0.32617188}
\def \targetleft {0.1953125}

\node[label=left:{(a)${X_d}$}] (target_patch) at (-3.5cm, \imageboxwidth/2+2*\textheight+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth]{images/local/gt_local_1.png}};

\def \blendtop {0.32421875}
\def \blendleft {0.17773438}

\node[label={[xshift = -7.8mm,yshift=-6.8mm](b)${X_d}^{'}$}] (blend_patch) at (-3.5cm, -\imageboxwidth/2+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth]{images/local/gt_local_1.png}};

\node[label=left:{(c)$\hat{X}_{d}$}] (transfer_patch) at (-3.5cm, -\imageboxwidth*3+\imageyoffset)
    {\adjincludegraphics[width=\imagewidth]{images/local/y_local_1.png}};

% input paths
\draw[green, very thick, ->] (target_patch.east) -- (-2.3cm, 1.5cm) -- (-1.7cm, 1.5cm);
\draw[green, very thick, ->] (blend_patch.east) -- (-2.3cm, 1.5cm) -- (-1.7cm, 1.5cm);

\draw[red, very thick, ->] (target_patch.east) -- (-2.3cm, -0.5cm) -- (-1.7cm, -0.5cm);
\draw[red, very thick, ->] (transfer_patch.east) -- (-2.3cm, -0.5cm) -- (-1.7cm, -0.5cm);

% 102-51-26-13-7-4-2 => 2048x2x2
% 1x2x2

% Define the macro.
% 1st argument: Height and width of the layer rectangle slice.
% 2nd argument: Depth of the layer slice
% 3rd argument: X Offset --> use it to offset layers from previously drawn layers.
% 4th argument: Y Offset --> Use it when an output needs to be fed to multiple layers that are on the same X offset.
% 5th argument: Options for filldraw.
% 6th argument: Text to be placed below this layer.
% 7th argument: Text on width
% 8th argument: Text on height

\newcommand{\networkLayer}[8]{
	\def\a{#1} % Used to distinguish input resolution for current layer.
	\def\b{0.02}
	\def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
	\def\t{#3} % X offset for current layer.
	\def\d{#4} % Y offset for current layer.

	% Draw the layer body.
	\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
	\draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d) node[midway,xshift=-0.2cm] {#8}; % front plane
	\draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
	\draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
	\draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d) node[midway,above,xshift=0.04cm,yshift=0.05cm] {#7};

	% Recolor visible surfaces
	\filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
	\filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

	% Colored slice.
	\ifthenelse {\equal{#5} {}}
	{} % Do not draw colored slice if #4 is blank.
	{\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}

% parameters to control the layer size

\def \initw {4.0pt};
\def \initd {0.2pt};
\def \spacing {0.33pt};
\def \ratiod {3/2};
\def \ratiow {2/3};

% input: 102*102*6

\networkLayer{\initw}{0.1}{0.0}{0.0}{color=white!30}{6}{128}{128};

% 51x51x64

\setlength{\offset}{0.5pt}
\setlength{\ww}{\initw*\ratiow}
\setlength{\dd}{\initd}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{64}{64}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 26x26x128

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{128}{32}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 13x13x256

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{256}{16}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 7x7x512

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{512}{8}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 4x4x1024

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{1024}{4}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 2x2x2048

\setlength{\offset}{\offset+\dd+0.3pt+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{2048}{2}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd+0.3}{0.0}{color=yellow}{}{}{};

% 2*2*1

\setlength{\offset}{\offset+\dd+0.3pt+\spacing+0.2pt}

\networkLayer{\ww}{0.1}{\offset}{0.0}{color=blue!30}{1}{2}{};
\networkLayer{\ww}{0.1}{\offset+0.1+0.1}{0.0}{color=red!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+0.2+0.1+0.1}{0.0}{color=orange!30}{}{}{};
\networkLayer{0.1}{0.1}{\offset+0.4+\spacing}{0.0}{color=pink!30}{1}{}{};

% outputs

\node(positive_D) at (10.15cm, 1.5cm) {$D_{local}(X_d, {X_d}^{'})\rightarrow \textcolor{green}{1}$};
\node(negative_D) at (10.15cm, -1.5cm) {$D_{local}(X_d, \hat{X}_{d})\rightarrow \textcolor{red}{0}$};

\draw[->, green, very thick] (9.55cm, 0cm) -- (positive_D.south);
\draw[->, red, very thick] (9.55cm, 0cm) -- (negative_D.north);

% legend for network layers

\matrix [draw,below left] at ($(current bounding box.north)+(8cm, 1cm)$) {
  \node [draw,minimum width=1mm,minimum height=1mm,fill=blue!30, label=right:{Conv3x3 (padding=2)}] {}; &
  \node [draw,minimum width=1mm,minimum height=1mm,fill=yellow, label=right:{Leaky ReLU}] {}; \\
  \node [draw,minimum width=1mm,minimum height=1mm,fill=red!30, label=right:{Spectral Normalization}] {}; &
  \node [draw,minimum width=1mm,minimum height=1mm,fill=orange!30, label=right:{Sigmoid}] {}; \\
  \node [draw,minimum width=1mm,minimum height=1mm,fill=pink!30, label=right:{Avg Pooling}] {}; & \\
};

\end{tikzpicture}


==> figures/main_architecture.tex <==
\begin{tikzpicture}[scale = 0.95]



\def \imageboxwidth {0.12\linewidth};
\def \imagewidth {0.12\linewidth};
\def \textheight {0.6cm};
\def \targettop {0.31835938}
\def \targetleft {0.18554688}

% \draw[step=1cm,gray,very thin] (-6cm, -3cm) grid (12cm, 5cm);

% figures
\def \imageyoffset {1.5cm}

% \node[label=below:{$x_i$}] (source) at (-5cm, \imageboxwidth*3/2+3*\textheight+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/warping/1/source.jpg}};


\newcommand{\networkLayer}[8]{
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{0.02}
    \def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
    \def\t{#3} % X offset for current layer.
    \def\d{#4} % Y offset for current layer.

    % Draw the layer body.
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
    \draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d) node[midway,left,xshift=2mm] {#8}; % front plane
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
    \draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
    \draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d) node[midway,above,yshift=2 mm] {#7};

    % Recolor visible surfaces
    \filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
    \filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

    % Colored slice.
    \ifthenelse {\equal{#5} {}}
    {} % Do not draw colored slice if #4 is blank.
    {\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}

\newcommand{\networkArrow}[4]{
    \def\xoffset{#1}
    \def\yoffset{#2}
    \def\length{#3}
    \draw[fill=#4](\xoffset-\length-\length-\length,2mm+\yoffset)--(\xoffset-\length,2mm+\yoffset)--(\xoffset-\length,2mm+\yoffset-\length)--(\xoffset,2mm+\yoffset+0.5*\length)--(\xoffset-\length,2mm+\yoffset+\length+\length)--(\xoffset-\length,2mm+\yoffset+\length)--(\xoffset-\length-\length-\length,2mm+\yoffset+\length);
}

\newcommand{\networkLine}[4]{
    \def\startx{#1}
    \def\starty{#2}
    \def\endx{#3}
    \def\endy{#4}
    \draw[->,line width=0.5mm] (\startx,\starty)--(\startx,\endy)--(\endx,\endy)->(\endx,\starty)

}

\def \initw {3.0pt};
\def \initd {0.15pt};
\def \spacing {0.4pt};
\def \ratiod {5/4};
\def \ratiow {4/5};



\newlength{\offset}
\setlength{\offset}{0.2pt}
\newlength{\ww}
\setlength{\ww}{\initw*\ratiow}
\newlength{\dd}
\setlength{\dd}{\initd}
\newlength{\arrowoffset}
\setlength{\arrowoffset}{-2mm}

\definecolor{color1}{RGB}{255,0,255}
\definecolor{color2}{RGB}{255,255,0}
\definecolor{color3}{RGB}{0,255,255}

% input: 1024x1024x3
\networkArrow{\arrowoffset-8mm}{2mm}{1.2mm}{gray!30};


% 1024x1024x18
\networkLayer{\ww}{\dd}{0.0}{0.0}{color=blue!30}{16}{}{};
\networkArrow{-3.5mm}{0}{1.3mm}{color2};
% 512x512x32
\setlength{\offset}{\offset+\spacing-0.15pt}
\setlength{\ww}{\ww*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{32}{}{};
% \draw[fill=color2](\arrowoffset-7mm,2mm)--(\arrowoffset-4mm,2mm)--(\arrowoffset-4mm,0)--(\arrowoffset-2mm,3.5mm)--(\arrowoffset-4mm,7mm)--(\arrowoffset-4mm,5mm)--(\arrowoffset-7mm,5mm);
\setlength{\arrowoffset}{\arrowoffset+4.5mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color2};
% 256x256x64

\setlength{\offset}{\offset+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}


\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{64}{}{};

\setlength{\arrowoffset}{\arrowoffset+7mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color2};
% \draw[fill=color2](\arrowoffset-7mm,2mm)--(\arrowoffset-4mm,2mm)--(\arrowoffset-4mm,0)--(\arrowoffset-2mm,3.5mm)--(\arrowoffset-4mm,7mm)--(\arrowoffset-4mm,5mm)--(\arrowoffset-7mm,5mm);
% 128x128x128
\setlength{\offset}{\offset+\dd+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{128}{}{};


% \setlength{\arrowoffset}{\arrowoffset+8mm}
% \draw[fill=color2](\arrowoffset-7mm,2mm)--(\arrowoffset-4mm,2mm)--(\arrowoffset-4mm,0)--(\arrowoffset-2mm,3.5mm)--(\arrowoffset-4mm,7mm)--(\arrowoffset-4mm,5mm)--(\arrowoffset-7mm,5mm);
% % 64x64x256
\setlength{\offset}{\offset+\dd+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{256}{}{};
\setlength{\arrowoffset}{\arrowoffset+7.2mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color2};
% \draw[fill=color2](\arrowoffset-7mm,2mm)--(\arrowoffset-4mm,2mm)--(\arrowoffset-4mm,0)--(\arrowoffset-2mm,3.5mm)--(\arrowoffset-4mm,7mm)--(\arrowoffset-4mm,5mm)--(\arrowoffset-7mm,5mm);

% 32x32x512
\setlength{\offset}{\offset+\dd+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{512}{}{};
\networkLayer{\ww}{0.1}{\offset+\dd}{0.0}{color=yellow!30}{}{}{};
\networkLayer{\ww}{0.1}{\offset+13*\dd}{4*\offset}{color=yellow!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+8mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color2};

% \draw[fill=color2](\arrowoffset-7mm,2mm)--(\arrowoffset-4mm,2mm)--(\arrowoffset-4mm,0)--(\arrowoffset-2mm,3.5mm)--(\arrowoffset-4mm,7mm)--(\arrowoffset-4mm,5mm)--(\arrowoffset-7mm,5mm);

% 32x32x512 up
\setlength{\offset}{\offset+\dd+\spacing+0.3pt}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{1024}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+10.5mm}
\networkArrow{\arrowoffset}{0}{1.5mm}{color1!30};

% 64x64x256 up
\setlength{\offset}{\offset+\dd +\spacing+0.4pt}
\setlength{\ww}{\ww*\ratiod}
\setlength{\dd}{\dd*\ratiow}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{512}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+11mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color3};

% 128x128x128 up
\setlength{\offset}{\offset+\dd+\spacing+0.5pt}
\setlength{\ww}{\ww*\ratiod}
\setlength{\dd}{\dd*\ratiow}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{256}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+11mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color3};

% 256x256x64 up
\setlength{\offset}{\offset+\dd+\spacing+0.4pt}
\setlength{\ww}{\ww*\ratiod}
\setlength{\dd}{\dd*\ratiow}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{128}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+9mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color3};

% 512x512x32 up
\setlength{\offset}{\offset+\dd+\spacing+0.4pt}
\setlength{\ww}{\ww*\ratiod}
\setlength{\dd}{\dd*\ratiow}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{64}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+8.5mm}
\networkArrow{\arrowoffset}{0}{1.2mm}{color3};

%1024x1024x16 up
\setlength{\offset}{\offset+\dd+\spacing+0.4pt}
\setlength{\ww}{\ww*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{32}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+7.5mm}
\networkArrow{\arrowoffset}{0}{1.3mm}{color3};

\setlength{\arrowoffset}{\arrowoffset+13mm}
\networkArrow{\arrowoffset}{2mm}{2mm}{gray!30};



%Draw skip connection here
\networkLine{-3.5mm}{20mm}{89.5mm}{30mm};
\networkLine{1.5mm}{15mm}{80.5mm}{25mm};
\networkLine{6.5mm}{12mm}{71.5mm}{22mm};
\networkLine{13mm}{9mm}{62mm}{19mm};
\networkLine{19mm}{7mm}{53mm}{17mm};
\networkLine{27mm}{6mm}{43mm}{15mm};

%legend
\matrix [draw,below left] at (2cm,-1.5cm) {
    \networkArrow{0}{0}{1mm}{gray!30} \node [label=above right:{\scriptsize{1x1 Conv}}] {};\\
  \networkArrow{0}{0}{1mm}{color1!30} \node [label=above right:{\scriptsize{(Conv + BN + Leaky ReLU)$\times$2}}] {}; \\
  \networkArrow{0}{0}{1mm}{color2} \node [label=above right:{\scriptsize{(Conv + BN + Leaky ReLU)$\times$2 + Avg Pooling}}] {};\\
  \networkArrow{0}{0}{1mm}{color3}\node [label=above right:{\scriptsize{Upsampling + (Conv + BN + Leaky ReLU)$\times$2}}] {}; \\
  \draw[line width =0.5mm,->](-3mm,0)--(0,0);\node [label=right:{\scriptsize{Skip Connection}}] {}; & \\
};

\node[label=above:{$X$},label=below:{$1024\times1024\times3$}] (x_input) at (-2.5cm, 0.6cm)
    {\includegraphics[width=\imagewidth]{images/main/main_x.png}};

\node[label=above:{$\hat{X}$}] (y) at (10.6cm, 0.6cm)
    {\includegraphics[width=\imagewidth]{images/main/main_y.png}};

\node[label=above:{$\hat{X_d}$}] (y_local) at (10cm+\imagewidth+1cm, 0.6cm)
    {\includegraphics[width=\imagewidth]{images/main/main_y_local.png}};

\node[label=below:{$X^{'}$}] (gt) at (10.6cm, -4cm)
    {\includegraphics[width=\imagewidth]{images/main/main_gt.png}};

\node[label=below:{${X_d}^{'}$}] (gt_local) at (10cm+\imagewidth+1cm, -4cm)
    {\includegraphics[width=\imagewidth]{images/main/main_gt_local.png}};

\node[label=below:{$Pose$}] (pose) at (8cm-\imagewidth+1cm, -4cm)
    {\includegraphics[width=\imagewidth]{images/main/main_skeleton.png}};

\node[label=below:{$P$}] (P) at (4.3cm-\imagewidth+1cm, -5cm){};


\draw[line width=0.5mm,<->,dashed](y.south)--(gt.north) node[midway,rotate=90,yshift=2mm]{\textit{Global Loss}};
\draw[line width=0.5mm,<->,dashed](y_local.south)--(gt_local.north)
node[midway,rotate=90,yshift=2mm]{\textit{Local Loss}};
\draw[line width=0.5mm, ->,color=gray](gt.west)--(pose.east)
node[midway,above,color=black]{\small{\textit{Pose}}} node[midway,below,color=black]{\small{\textit{Estimation}}};
\draw[line width=0.5mm, ->,color=gray](pose.west)--(3.3cm,-4cm)
node[midway,above,color=black]{\small{\textit{Heatmap}}} node[midway,below,color=black]{\small{\textit{Generation}}};
\draw[line width=0.5mm, ->,color=gray](3.1cm,-3.5cm)--(3.1cm,-0.2cm);
%node[midway,rotate=90,yshift=2mm]{\textit{Concatenate}};

\draw[line width=0.3mm,dashed](105.5mm,7mm)--(y_local.west);

\draw[line width=0.3mm,dashed](105.5mm,-39mm)--(gt_local.west);


\end{tikzpicture}


==> figures/progressive.tex <==
\begin{tikzpicture}[scale = 0.9]



\def \imageboxwidth {0.12\linewidth};
\def \imagewidth {0.12\linewidth};
\def \textheight {0.6cm};
\def \targettop {0.31835938}
\def \targetleft {0.18554688}

% \draw[step=1cm,gray,very thin] (-6cm, -3cm) grid (12cm, 5cm);

% figures
\def \imageyoffset {1.5cm}

% \node[label=below:{$x_i$}] (source) at (-5cm, \imageboxwidth*3/2+3*\textheight+\imageyoffset)
%     {\includegraphics[width=\imagewidth]{images/warping/1/source.jpg}};


\newcommand{\networkLayer}[8]{
    \def\a{#1} % Used to distinguish input resolution for current layer.
    \def\b{0.02}
    \def\c{#2} % Width of the cube to distinguish number of input channels for current layer.
    \def\t{#3} % X offset for current layer.
    \def\d{#4} % Y offset for current layer.

    % Draw the layer body.
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,\a,\d) -- (\t,\a,\d);                                                      % back plane
    \draw[line width=0.3mm](\t,0,\a+\d) -- (\c+\t,0,\a+\d) node[midway,below] {#6} -- (\c+\t,\a,\a+\d) -- (\t,\a,\a+\d) -- (\t,0,\a+\d) node[midway,left] {#8}; % front plane
    \draw[line width=0.3mm](\c+\t,0,\d) -- (\c+\t,0,\a+\d);
    \draw[line width=0.3mm](\c+\t,\a,\d) -- (\c+\t,\a,\a+\d);
    \draw[line width=0.3mm](\t,\a,\d) -- (\t,\a,\a+\d) node[midway,above,yshift=2 mm] {#7};

    % Recolor visible surfaces
    \filldraw[#5] (\t+\b,\b,\a+\d) -- (\c+\t-\b,\b,\a+\d) -- (\c+\t-\b,\a-\b,\a+\d) -- (\t+\b,\a-\b,\a+\d) -- (\t+\b,\b,\a+\d); % front plane
    \filldraw[#5] (\t+\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\a-\b+\d) -- (\c+\t-\b,\a,\b+\d) -- (\t+\b,\a,\b+\d);

    % Colored slice.
    \ifthenelse {\equal{#5} {}}
    {} % Do not draw colored slice if #4 is blank.
    {\filldraw[#5] (\c+\t,\b,\a-\b+\d) -- (\c+\t,\b,\b+\d) -- (\c+\t,\a-\b,\b+\d) -- (\c+\t,\a-\b,\a-\b+\d);} % Else, draw a colored slice.
}

\newcommand{\networkArrow}[4]{
    \def\xoffset{#1}
    \def\yoffset{#2}
    \def\length{#3}
    \draw[fill=#4](\xoffset-\length-\length-\length,2mm+\yoffset)--(\xoffset-\length,2mm+\yoffset)--(\xoffset-\length,2mm+\yoffset-\length)--(\xoffset,2mm+\yoffset+0.5*\length)--(\xoffset-\length,2mm+\yoffset+\length+\length)--(\xoffset-\length,2mm+\yoffset+\length)--(\xoffset-\length-\length-\length,2mm+\yoffset+\length);
}

\newcommand{\networkLine}[4]{
    \def\startx{#1}
    \def\starty{#2}
    \def\endx{#3}
    \def\endy{#4}
    \draw[->,line width=0.5mm] (\startx,\starty)--(\startx,\endy)--(\endx,\endy)->(\endx,\starty)

}

\def \initw {2pt};
\def \initd {0.12pt};
\def \spacing {0.4pt};
\def \ratioD {5};
\def \ratioW {1/5};
\def \ratiod {5/4};
\def \ratiow {4/5};



\setlength{\offset}{0.2pt}
\setlength{\ww}{\initw*\ratiow}
\setlength{\dd}{\initd}
\setlength{\arrowoffset}{3mm}

\definecolor{color1}{RGB}{255,0,255}
\definecolor{color2}{RGB}{255,255,0}
\definecolor{color3}{RGB}{0,255,255}


% First stage
% input: 64x64x3

\networkLayer{\ww}{\dd}{0.0}{0.0}{color=white!30}{3}{64}{64};

\networkArrow{\arrowoffset}{2mm+1mm}{2mm}{gray!30};

% 64x64x32
\setlength{\offset}{\offset+\spacing+\spacing}
\setlength{\dd}{\dd*\ratiod}
\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{256}{}{};

% 32x32x512
\setlength{\offset}{\offset+\spacing+\spacing}
\setlength{\ww}{\ww*\ratiow*\ratiow}
\setlength{\dd}{\dd*\ratiod*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{0.0}{color=blue!30}{512}{}{};
\networkLayer{\ww}{\dd*\ratiow*\ratiow}{\offset+\dd}{0.0}{color=yellow!30}{}{}{};
\draw[line width = 0.2mm,->,dashed](\arrowoffset+16mm,-9mm)--(\arrowoffset+16mm,-4mm)node[below,yshift=-4mm,xshift=3mm]{\small{pose injection}};
\setlength{\arrowoffset}{\arrowoffset+10.5mm}
\networkArrow{\arrowoffset}{2mm}{2mm}{color2};
% 32x32x512 up
\setlength{\offset}{\offset+\spacing+\spacing+\dd}
\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{1024}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+11mm}
\networkArrow{\arrowoffset}{2mm}{1.6mm}{color1!30};
% 64x64x32
\setlength{\offset}{\offset+\spacing+\spacing+\dd+\dd}
\setlength{\ww}{\ww*\ratiod*\ratiod}
\setlength{\dd}{\dd*\ratiow*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{0.0}{color=color1!30}{512}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{0.0}{color=blue!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+10mm}
\networkArrow{\arrowoffset}{2mm}{1.6mm}{color3};
% output:64x64x3
\setlength{\offset}{\offset+\spacing+\spacing+\dd+\dd}
\setlength{\dd}{\dd*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{0.0}{color=white!30}{3}{}{};
\setlength{\arrowoffset}{\arrowoffset+11mm}
\networkArrow{\arrowoffset}{2mm+1mm}{2mm}{gray!30};


% Second

\setlength{\offset}{3pt}
\setlength{\ww}{\initw}
\setlength{\dd}{\initd}
\setlength{\arrowoffset}{-8.5mm}
\def\arrowyoffset{-38mm}
% input: 128x128x3

\networkLayer{\ww}{\dd}{\offset}{10}{color=white!30}{3}{128}{128};

\networkArrow{\arrowoffset}{\arrowyoffset+4mm}{2mm}{gray!30};

% 128x128x32
\setlength{\offset}{\offset+\spacing+\spacing}
\setlength{\dd}{\dd*\ratiod}
\networkLayer{\ww}{\dd}{\offset}{10}{color=blue!30}{128}{}{};

\setlength{\arrowoffset}{\arrowoffset+9mm}
\networkArrow{\arrowoffset}{\arrowyoffset}{2mm}{color2};
% 64x64x256
\setlength{\offset}{\offset+\spacing+\spacing}
\setlength{\ww}{\ww*\ratiow}
\setlength{\dd}{\dd*\ratiod}

\networkLayer{\ww}{\dd}{\offset}{10}{color=blue!30}{256}{}{};

\setlength{\arrowoffset}{\arrowoffset+11mm}
\networkArrow{\arrowoffset}{\arrowyoffset}{2mm}{color2};
% 32x32x512
\setlength{\offset}{\offset+\spacing+\spacing}
\setlength{\ww}{\ww*\ratiow*\ratiow}
\setlength{\dd}{\dd*\ratiod}


\networkLayer{\ww}{\dd}{\offset}{10}{color=blue!30}{512}{}{};
\networkLayer{\ww}{\dd*\ratiow}{\offset+\dd}{10}{color=yellow!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+10mm}
\networkArrow{\arrowoffset}{\arrowyoffset}{1.6mm}{color1!30};
\draw[line width = 0.2mm,->,dashed](\arrowoffset-5mm,\arrowyoffset-10mm)--(\arrowoffset-5mm,\arrowyoffset-5mm)node[below,yshift=-4mm,xshift=3mm]{\small{pose injection}};
% 32x32x512 up
\setlength{\offset}{\offset+\spacing+\spacing+\dd}
\networkLayer{\ww}{\dd}{\offset}{10}{color=color1!30}{1024}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{10}{color=blue!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+10.5mm}
\networkArrow{\arrowoffset}{\arrowyoffset}{1.6mm}{color3};
% 64x64x256
\setlength{\offset}{\offset+\spacing+\spacing+\dd+\dd}
\setlength{\ww}{\ww*\ratiod*\ratiod}
\setlength{\dd}{\dd*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{10}{color=color1!30}{512}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{10}{color=blue!30}{}{}{};

\setlength{\arrowoffset}{\arrowoffset+10.5mm}
\networkArrow{\arrowoffset}{\arrowyoffset}{1.8mm}{color3};

% 128x128x32
\setlength{\offset}{\offset+\spacing+\spacing+\dd+\dd}
\setlength{\ww}{\ww*\ratiod}
\setlength{\dd}{\dd*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{10}{color=color1!30}{256}{}{};
\networkLayer{\ww}{\dd}{\offset+\dd}{10}{color=blue!30}{}{}{};
\setlength{\arrowoffset}{\arrowoffset+10.5mm}
\networkArrow{\arrowoffset}{\arrowyoffset+4mm}{2mm}{gray!30};
% output:128x128x3
\setlength{\offset}{\offset+\spacing+\spacing+\dd+\dd}
\setlength{\dd}{\dd*\ratiow}
\networkLayer{\ww}{\dd}{\offset}{10}{color=white!30}{3}{}{};



%Draw skip connection here
\networkLine{7mm}{12mm}{40mm}{20mm};
\networkLine{17mm}{8mm}{30mm}{16mm};


\networkLine{-4mm}{-23mm}{48mm}{-15mm};
\networkLine{5mm}{-26mm}{38mm}{-18mm};
\networkLine{14mm}{-30mm}{28mm}{-24mm};

%Pose injection
\end{tikzpicture}


==> figures/self_comparison.tex <==
\begin{tikzpicture}[scale = 0.9]

\def \imageboxwidth {0.075\linewidth};
\def \imagewidth {0.075\linewidth};
\def \initx {-2mm}
\setlength \xoffset {\initx}
\setlength \yoffset {0mm}
\node[label={[shift={(0,0.5mm)}]\scriptsize{Reference}},label=left:{1}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_6.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\scriptsize{Target Pose}}] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_6_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label={[shift={(7mm,0)}]\scriptsize{GT (in target pose)}}] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_6.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_6_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[label={[shift={(7mm,0)}]\scriptsize{Baseline result}}] (y_base_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_base_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label={[shift={(7mm,0)}]\scriptsize{LPL result}}] (y_scratch_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label={[shift={(7mm,0)}]\scriptsize{PT result}}] (y_nolocal_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label={[shift={(7mm,0)}]\scriptsize{PT+LPL result}}] (y_full_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label={[shift={(7mm,0)}]\scriptsize{\textbf{PT+LPL+LD result}}}](y_full_add_1) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_6_full_add_zoom.png}};



%Other rows
\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=left:{2}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_5.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_5_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_5.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_5_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[] (y_base_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_base_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_scratch_zoom.png}};


\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[](y_full_add_5) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_5_full_add_zoom.png}};




\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=left:{3}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_4.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_4_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_4.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_4_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_base_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_base_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[](y_full_add_4) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_4_full_add_zoom.png}};


\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=left:{4}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_7_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_7_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[](y_full_add_7) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_7_full_add_zoom.png}};


\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=left:{5}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_1.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_1_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_1.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_1_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[](y_full_add_1) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_1_full_add_zoom.png}};



\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=left:{6}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_2.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_2_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_2.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_2_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[](y_full_add_2) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_2_full_add_zoom.png}};



\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label=below:{\scriptsize{(a)}},label=left:{7}] (x_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/x_3.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(b)}}] (s_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_3_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label=below:{\scriptsize{(c)}}] (gt_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_3.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(d)}}] (gt_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/GT_3_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[label=below:{\scriptsize{(e)}}] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_scratch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(f)}}] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_scratch_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label=below:{\scriptsize{(g)}}] (y_scratch_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_base.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(h)}}] (y_scratch_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_base_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label=below:{\scriptsize{(i)}}] (y_nolocal_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_nolocal.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(j)}}] (y_nolocal_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_nolocal_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label=below:{\scriptsize{(k)}}] (y_full_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_full.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(l)}}] (y_full_zoom_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_full_zoom.png}};

\setlength \xoffset{\xoffset+\imagewidth+1.5mm}
\node[label=below:{\scriptsize{(m)}}](y_full_add_3) at(\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_full_add.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(n)}}] (y_full_zoom_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/self_compare/y_3_full_add_zoom.png}};




\draw[line width =0.5mm, dashed, color = blue!30](-6mm+4*\imagewidth,6mm)--(-6mm+4*\imagewidth,\yoffset-6mm);
\end{tikzpicture}


==> figures/sota_comparison.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.14\linewidth};
\def \imagewidth {0.14\linewidth};
\def \initx {-2mm}
\setlength \xoffset {\initx}
\setlength \yoffset {0mm}
\node[label=above:{\tiny{Reference}}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/x_9.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label={[shift={(0,-0.4mm)}]\tiny{Target Pose}}] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/gt_9_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\tiny{GT}}] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/p_9.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label={[shift={(0,-0.4mm)}]\tiny{DSC}~\cite{DSC}}] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/dsc_9.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label={[shift={(0,-0.4mm)}]\tiny{DIAF~\cite{li2019dense}}}] (inflow_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/inflow_9.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label={[shift={(0,-0.4mm)}]\tiny{LWGAN~\cite{lwb2019}}}] (inflow_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/liquid_9.png}};


\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\tiny{\textbf{Ours}}}] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/y_9_HR.png}};



% \setlength \xoffset {\initx}
% \setlength \yoffset {\yoffset-\imagewidth}
% \node[] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/x_1.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/gt_1_sketch.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/p_1.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/dsc_1.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/y_1.png}};

% \setlength \xoffset {\initx}
% \setlength \yoffset {\yoffset-\imagewidth}
% \node[] (x_5) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/x_5.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (s_5) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/gt_5_sketch.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (gt_5) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/p_5.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth+3mm}
% \node[] (dsc_5) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/dsc_5.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (y_5) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/y_5.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/x_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/gt_7_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/p_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (dsc_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/dsc_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (inflow_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/inflow_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (inflow_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/liquid_7.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/y_7_HR.png}};



% \setlength \xoffset {\initx}
% \setlength \yoffset {\yoffset-\imagewidth}
% \node[] (x_8) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/x_0.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (s_8) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/gt_0_sketch.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (gt_8) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/p_0.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (dsc_8) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/dsc_0.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (inflow_7) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/inflow_0.png}};
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] (liquid_0) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/liquid_0.png}};
%
%
% \setlength \xoffset{\xoffset+\imagewidth}
% \node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/sota_compare/y_0_HR.png}};


\end{tikzpicture}


==> figures/teaser.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.2\linewidth};
\def \imagewidth {0.2\linewidth};
\def \initx {-2mm}
\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {0mm}

\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/pose_1.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/pose_2.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/pose_3.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/pose_4.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/reference_1.jpg}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_1_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_2_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_3_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_4_rec_HR.png}};

\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {\yoffset-\imagewidth}

\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.475\width} {0.625\width} {0.366\width} {0.216\width}},clip]{images/teaser/y_1_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.381\width} {0.365\width} {0.43\width} {0.446\width}},clip]{images/teaser/y_2_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.375\width} {0.7\width} {0.365\width} {0.04\width}},clip]{images/teaser/y_3_rec_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.455\width} {0.3875\width} {0.3625\width} {0.43\width}},clip]{images/teaser/y_4_rec_HR.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/reference_2.jpg}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_1_rec_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_2_rec_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_3_rec_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_4_rec_2_HR.png}};

\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {\yoffset-\imagewidth}

\node[label={[shift={(0,-22.2mm)}]\scriptsize{(a)}}, draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.465\width} {0.6425\width} {0.3775\width} {0.205\width}},clip]{images/teaser/y_1_rec_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(b)}}] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_2_zoom_2.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(c)}}] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_3_zoom_2.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[label=below:{\scriptsize{(d)}}] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/teaser/y_4_zoom_2.png}};


\end{tikzpicture}


==> figures/video.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.18\linewidth};
\def \imagewidth {0.18\linewidth};
\def \initx {0mm}
\setlength \xoffset {\initx}
\setlength \yoffset {0mm}

\node[label=left:{\small{(a)}}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/sketch/y_2_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/sketch/y_3_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/sketch/y_4_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/sketch/y_5_sketch.png}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/sketch/y_6_sketch.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth-\imagewidth}
\node[label=left:{\small{(b)}}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/x/x_2.jpg}};
\draw[yellow,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);
\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/x/x_3.jpg}};
\draw[yellow,thick] (\xoffset-0.2*\imagewidth,\yoffset-0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset-1*\imagewidth);
\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/x/x_4.jpg}};
\draw[yellow,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);
\setlength \xoffset{\xoffset+\imagewidth}
\node[] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/x/x_5.jpg}};
\draw[yellow,thick] (\xoffset-0.2*\imagewidth,\yoffset-0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset-1*\imagewidth);
\setlength \xoffset{\xoffset+\imagewidth}
\node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/x/x_6.jpg}};
\draw[yellow,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth-\imagewidth}
\node[label=left:{\small{(c)}}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/our/y_2.jpg}};
\draw[red,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/our/y_3.jpg}};
\draw[red,thick] (\xoffset-0.2*\imagewidth,\yoffset-0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset-1*\imagewidth);

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/our/y_4.jpg}};
\draw[red,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);

\setlength \xoffset{\xoffset+\imagewidth}
\node[] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/our/y_5.jpg}};
\draw[red,thick] (\xoffset-0.2*\imagewidth,\yoffset-0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset-1*\imagewidth);

\setlength \xoffset{\xoffset+\imagewidth}
\node[] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/video/our/y_6.jpg}};
\draw[red,thick] (\xoffset-0.2*\imagewidth,\yoffset+0.6*\imagewidth) rectangle (\xoffset+0.2*\imagewidth,\yoffset+1*\imagewidth);

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth-\imagewidth}
\node[draw=yellow, very thick, inner sep=0,label={[shift={(-12mm,-13mm)}]\small{(d)}}] (target_patch) at (\xoffset, \yoffset+0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/x/x_2.jpg}};
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset-0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/our/y_2.jpg}};

\setlength \xoffset {\initx+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset+0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {0\width} {0.3\width} {1.6\width}},clip]{images/video/x/x_3.jpg}};
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset-0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {0\width} {0.3\width} {1.6\width}},clip]{images/video/our/y_3.jpg}};

\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset+0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/x/x_4.jpg}};
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset-0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/our/y_4.jpg}};

\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset+0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {0\width} {0.3\width} {1.6\width}},clip]{images/video/x/x_5.jpg}};
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset-0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {0\width} {0.3\width} {1.6\width}},clip]{images/video/our/y_5.jpg}};

\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=yellow, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset+0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/x/x_6.jpg}};
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset-0.5*\imagewidth)
    {\adjincludegraphics[width=\imagewidth, trim={{0.3\width} {1.6\width} {0.3\width} {0\width}},clip]{images/video/our/y_6.jpg}};


\end{tikzpicture}


==> figures/visualization.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.2\linewidth};
\def \imagewidth {0.2\linewidth};
\def \initx {-2mm}
\setlength \xoffset {\initx}
\setlength \yoffset {0mm}
\node[label=above:{\scriptsize{}}] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/tba.jpg}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\scriptsize{}}] (s_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/tba.jpg}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\scriptsize{}}] (gt_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/tba.jpg}};

\setlength \xoffset{\xoffset+\imagewidth+3mm}
\node[label=above:{\scriptsize{}}] (dsc_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/tba.jpg}};

\setlength \xoffset{\xoffset+\imagewidth}
\node[label=above:{\scriptsize{}}] () at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/tba.jpg}};




\end{tikzpicture}


==> figures/youtube.tex <==
\begin{tikzpicture}

\def \imageboxwidth {0.2\linewidth};
\def \imagewidth {0.2\linewidth};
\def \initx {-2mm}
\newlength \xoffset
\newlength \yoffset
\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {0mm}

\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_1_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_2_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_3_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_4_s.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/x_1_origin.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (y_1_1) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_1.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (y_1_2) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_2_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (y_1_3) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_3_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (y_1_4) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_1_4_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);


% \def \targettop {0.2}
% \def \targetleft {0.4}
% \def \blendtop {0.32421875}
% \def \blendleft {0.17773438}
\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {\yoffset-\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_1_1.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_1_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_1_3_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_1_4_HR.png}};


\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_1_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_2_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_3_s.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_4_s.png}};

\setlength \xoffset {\initx}
\setlength \yoffset {\yoffset-\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/x_2_origin.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_1_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_2_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_3_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);
\setlength \xoffset {\xoffset+\imagewidth}
\node[] (x) at (\xoffset, \yoffset){\includegraphics[width=\imagewidth]{images/youtube_new/y_2_4_HR.png}};
\draw[red,thick] (\xoffset-0.15*\imagewidth,\yoffset+0.2*\imagewidth) rectangle (\xoffset+0.15*\imagewidth,\yoffset+0.5*\imagewidth);

\setlength \xoffset {\initx+\imagewidth}
\setlength \yoffset {\yoffset-\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_2_1_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_2_2_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_2_3_HR.png}};
\setlength \xoffset {\xoffset+\imagewidth}
\node[draw=red, very thick, inner sep=0] (target_patch) at (\xoffset, \yoffset)
    {\adjincludegraphics[width=\imagewidth, trim={{0.35\width} {0.7\width} {0.35\width} {0\width}},clip]{images/youtube_new/y_2_4_HR.png}};


\end{tikzpicture}

